Robust Penalized Estimators for High--Dimensional Generalized Linear Models

Robust estimators for generalized linear models (GLMs) are not easy to develop due to the nature of the distributions involved. Recently, there has been growing interest in robust estimation methods, particularly in contexts involving a potentially large number of explanatory variables. Transformed M-estimators (MT-estimators) provide a natural extension of M-estimation techniques to the GLM framework, offering robust methodologies. We propose a penalized variant of MT-estimators to address high-dimensional data scenarios. Under suitable assumptions, we demonstrate the consistency and asymptotic normality of this novel class of estimators. Our theoretical development focuses on redescending rho-functions and penalization functions that satisfy specific regularity conditions. We present an Iterative Re-Weighted Least Squares algorithm, together with a deterministic initialization procedure, which is crucial since the estimating equations may have multiple solutions. We evaluate the finite sample performance of this method for Poisson distribution and well known penalization functions through Monte Carlo simulations that consider various types of contamination, as well as an empirical application using a real dataset.

==> (inline-0) <==
\begin{tabular}{lllllllllllllll}
  \hline
  \hline
& $p=100$ & & \multicolumn{3}{c}{$\nu=0$} & \multicolumn{3}{c}{$\nu=5$} & \multicolumn{3}{c}{$\nu=10$} & \multicolumn{3}{c}{$\nu=100$} \\
  $n$ & $\varepsilon$ & Method & Size & $\#FN$ & $\#FP$ & Size & $\#FN$ & $\#FP$ & Size & $\#FN$ & $\#FP$ & Size & $\#FN$ & $\#FP$ \\
\hline
50 & 0.05 & MT  & 1 & 3 & 0 & 1.03 & 2.97 & 0.03 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0.3) & (0.3) & (0.3) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 13.39 & 0 & 12.39 & 21.01 & 0.11 & 20.01 & 22.57 & 0.49 & 21.57 & 14.64 & 2.23 & 13.64 \\ 
    &   &   & (6.3) & (0) & (6.3) & (11.16) & (0.35) & (11.16) & (12.93) & (0.61) & (12.93) & (11.19) & (0.92) & (11.19) \\ 
    &   & RQL  & 12.31 & 0 & 11.31 & 13.45 & 0.02 & 12.45 & 13.71 & 0.02 & 12.71 & 13.82 & 0.06 & 12.82 \\ 
    &   &   & (3.66) & (0) & (3.66) & (4.39) & (0.14) & (4.39) & (5.07) & (0.14) & (5.07) & (5.43) & (0.28) & (5.43) \\ 
    & 0.1 & MT  & 1 & 3 & 0 & 1.02 & 2.98 & 0.02 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0.2) & (0.2) & (0.2) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 12.02 & 0.05 & 11.02 & 21.24 & 0.23 & 20.24 & 20 & 1.05 & 19 & 7.16 & 2.64 & 6.16 \\ 
    &   &   & (5.2) & (0.26) & (5.2) & (12) & (0.47) & (12) & (14.54) & (0.97) & (14.54) & (8.03) & (0.59) & (8.03) \\ 
    &   & RQL  & 13.92 & 0.01 & 12.92 & 18.72 & 0.04 & 17.72 & 20.53 & 0.23 & 19.53 & 23.14 & 0.65 & 22.14 \\ 
    &   &   & (3.31) & (0.1) & (3.31) & (4.68) & (0.2) & (4.68) & (6.45) & (0.42) & (6.45) & (8.53) & (0.8) & (8.53) \\ 
    & 0.15 & MT  & 1.04 & 2.97 & 0.04 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0.4) & (0.3) & (0.4) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 11.98 & 0.12 & 10.98 & 18.73 & 0.44 & 17.73 & 15.14 & 1.47 & 14.14 & 6.47 & 2.64 & 5.47 \\ 
    &   &   & (5.84) & (0.36) & (5.84) & (10.86) & (0.66) & (10.86) & (11.72) & (1.02) & (11.72) & (6.8) & (0.61) & (6.8) \\ 
    &   & RQL  & 15.63 & 0.04 & 14.63 & 20.07 & 0.19 & 19.07 & 23.02 & 0.51 & 22.02 & 28.74 & 1.39 & 27.74 \\ 
&   &   & (2.75) & (0.2) & (2.75) & (4.09) & (0.39) & (4.09) & (4.54) & (0.61) & (4.54) & (6.25) & (0.97) & (6.25) \\
\hline
  100 & 0.05 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 14.37 & 0 & 13.37 & 21.74 & 0.03 & 20.74 & 26.36 & 0.24 & 25.36 & 15.26 & 2.23 & 14.26 \\ 
    &   &   & (5.76) & (0) & (5.76) & (13.3) & (0.17) & (13.3) & (16.36) & (0.47) & (16.36) & (17.91) & (0.98) & (17.91) \\ 
    &   & RQL  & 14.28 & 0 & 13.28 & 19.05 & 0 & 18.05 & 21.21 & 0 & 20.21 & 22.63 & 0.07 & 21.63 \\ 
    &   &   & (6.68) & (0) & (6.68) & (11.87) & (0) & (11.87) & (14.8) & (0) & (14.8) & (17.33) & (0.29) & (17.33) \\ 
    & 0.1 & MT  & 1.03 & 2.97 & 0.03 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0.3) & (0.3) & (0.3) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 14.51 & 0 & 13.51 & 22.03 & 0.05 & 21.03 & 24.69 & 0.56 & 23.69 & 9.72 & 2.33 & 8.72 \\ 
    &   &   & (6.85) & (0) & (6.85) & (15.54) & (0.22) & (15.54) & (20.54) & (0.7) & (20.54) & (12.41) & (0.88) & (12.41) \\ 
    &   & RQL  & 20.54 & 0 & 19.54 & 33.46 & 0 & 32.46 & 37.81 & 0.02 & 36.81 & 43.9 & 0.34 & 42.9 \\ 
    &   &   & (8.46) & (0) & (8.46) & (9.77) & (0) & (9.77) & (12.29) & (0.14) & (12.29) & (15.44) & (0.59) & (15.44) \\ 
    & 0.15 & MT  & 1.07 & 2.94 & 0.07 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0.5) & (0.42) & (0.5) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 13.24 & 0 & 12.24 & 20.73 & 0.06 & 19.73 & 18.9 & 0.6 & 17.9 & 7.89 & 2.2 & 6.89 \\ 
    &   &   & (7.18) & (0) & (7.18) & (15.74) & (0.24) & (15.74) & (17.52) & (0.74) & (17.52) & (9.92) & (0.97) & (9.92) \\ 
    &   & RQL  & 25.49 & 0 & 24.49 & 36.68 & 0.02 & 35.68 & 40.83 & 0.14 & 39.83 & 50.39 & 0.82 & 49.39 \\ 
  &   &   & (8.27) & (0) & (8.27) & (3.86) & (0.14) & (3.86) & (4.71) & (0.35) & (4.71) & (5.83) & (0.74) & (5.83) \\
\hline  
  200 & 0.05 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 15.94 & 0 & 14.94 & 19.23 & 0 & 18.23 & 22.79 & 0.11 & 21.79 & 13.29 & 2.14 & 12.29 \\ 
    &   &   & (9.39) & (0) & (9.39) & (13.24) & (0) & (13.24) & (17.14) & (0.31) & (17.14) & (20.01) & (0.96) & (20.01) \\ 
    &   & RQL  & 11.1 & 0 & 10.1 & 14.58 & 0 & 13.58 & 24.15 & 0 & 23.15 & 33.32 & 0.02 & 32.32 \\ 
    &   &   & (6.7) & (0) & (6.7) & (15.17) & (0) & (15.17) & (26.09) & (0) & (26.09) & (32.75) & (0.14) & (32.75) \\ 
    & 0.1 & MT  & 1.06 & 2.94 & 0.06 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0.42) & (0.42) & (0.42) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 15.09 & 0 & 14.09 & 19.06 & 0.01 & 18.06 & 19.53 & 0.21 & 18.53 & 9.79 & 1.96 & 8.79 \\ 
    &   &   & (8.68) & (0) & (8.68) & (14.22) & (0.1) & (14.22) & (15.54) & (0.43) & (15.54) & (10.81) & (0.93) & (10.81) \\ 
    &   & RQL  & 16.88 & 0 & 15.88 & 51.83 & 0 & 50.83 & 64.57 & 0.01 & 63.57 & 70.45 & 0.2 & 69.45 \\ 
    &   &   & (11.18) & (0) & (11.18) & (24.1) & (0) & (24.1) & (17.06) & (0.1) & (17.06) & (19.06) & (0.43) & (19.06) \\ 
    & 0.15 & MT  & 1.03 & 2.97 & 0.03 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0.3) & (0.3) & (0.3) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 15.4 & 0 & 14.4 & 18.14 & 0.04 & 17.14 & 17.06 & 0.23 & 16.06 & 11.09 & 1.25 & 10.09 \\ 
    &   &   & (8.29) & (0) & (8.29) & (12.36) & (0.2) & (12.36) & (12.52) & (0.49) & (12.52) & (10.1) & (0.97) & (10.1) \\ 
    &   & RQL  & 30.16 & 0 & 29.16 & 65.63 & 0 & 64.63 & 68.48 & 0.02 & 67.48 & 74.11 & 0.4 & 73.11 \\ 
  &   &   & (17.66) & (0) & (17.66) & (8.81) & (0) & (8.81) & (2.93) & (0.14) & (2.93) & (4.56) & (0.49) & (4.56) \\
\hline\hline  
\end{tabular}
\begin{tabular}{lllllllllllllll}
  \hline
  \hline
& $p=400$ &        & \multicolumn{3}{c}{$\nu=0$} & \multicolumn{3}{c}{$\nu=5$} & \multicolumn{3}{c}{$\nu=10$} & \multicolumn{3}{c}{$\nu=100$} \\
  $n$ & $\varepsilon$ & Method & Size & $\#FN$ & $\#FP$ & Size & $\#FN$ & $\#FP$ & Size & $\#FN$ & $\#FP$ & Size & $\#FN$ & $\#FP$ \\
\hline  
50 & 0.05 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 16.66 & 0.04 & 15.66 & 29.9 & 0.16 & 28.9 & 30.91 & 0.57 & 29.91 & 19.43 & 2.46 & 18.43 \\ 
    &   &   & (7.82) & (0.2) & (7.82) & (13.23) & (0.42) & (13.23) & (15.41) & (0.79) & (15.41) & (12.08) & (0.87) & (12.08) \\ 
    &   & RQL  & 13.81 & 0 & 12.81 & 14.59 & 0.01 & 13.59 & 14.58 & 0.02 & 13.58 & 14.84 & 0.02 & 13.84 \\ 
    &   &   & (3.3) & (0) & (3.3) & (3.91) & (0.1) & (3.91) & (3.84) & (0.2) & (3.84) & (4.75) & (0.2) & (4.75) \\ 
    & 0.1 & MT  & 1.03 & 2.97 & 0.03 & 1 & 3 & 0 & 1.03 & 2.97 & 0.03 & 1.03 & 2.97 & 0.03 \\ 
    &   &   & (0.3) & (0.3) & (0.3) & (0) & (0) & (0) & (0.3) & (0.3) & (0.3) & (0.3) & (0.3) & (0.3) \\ 
    &   & ML  & 16.32 & 0.2 & 15.32 & 26.15 & 0.48 & 25.15 & 21.99 & 1.43 & 20.99 & 8.38 & 2.79 & 7.38 \\ 
    &   &   & (7.01) & (0.51) & (7.01) & (14.67) & (0.76) & (14.67) & (16.9) & (1.12) & (16.9) & (7.35) & (0.43) & (7.35) \\ 
    &   & RQL  & 15.71 & 0.06 & 14.71 & 20.74 & 0.14 & 19.74 & 24.17 & 0.4 & 23.17 & 28.25 & 0.96 & 27.25 \\ 
    &   &   & (3.51) & (0.24) & (3.51) & (5.31) & (0.4) & (5.31) & (8.2) & (0.65) & (8.2) & (11.36) & (1.04) & (11.36) \\ 
    & 0.15 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1.05 & 2.97 & 0.05 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0.5) & (0.3) & (0.5) & (0) & (0) & (0) \\ 
    &   & ML  & 14.71 & 0.34 & 13.71 & 23.66 & 0.67 & 22.66 & 20.26 & 1.5 & 19.26 & 8.5 & 2.75 & 7.5 \\ 
    &   &   & (6.53) & (0.65) & (6.53) & (12.83) & (0.84) & (12.83) & (15.2) & (1.03) & (15.2) & (7.64) & (0.48) & (7.64) \\ 
    &   & RQL  & 17.23 & 0.16 & 16.23 & 22.87 & 0.39 & 21.87 & 28.43 & 0.93 & 27.43 & 37.37 & 1.83 & 36.37 \\ 
&   &   & (2.5) & (0.44) & (2.5) & (5.26) & (0.6) & (5.26) & (6.11) & (0.81) & (6.11) & (5.84) & (0.8) & (5.84) \\
\hline
  100 & 0.05 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 19.38 & 0 & 18.38 & 37.07 & 0.04 & 36.07 & 43.91 & 0.27 & 42.91 & 14.66 & 2.57 & 13.66 \\ 
    &   &   & (10.97) & (0) & (10.97) & (20.46) & (0.2) & (20.46) & (26.39) & (0.53) & (26.39) & (15.46) & (0.74) & (15.46) \\ 
    &   & RQL  & 18.09 & 0 & 17.09 & 27.75 & 0 & 26.75 & 29.18 & 0 & 28.18 & 32.59 & 0.06 & 31.59 \\ 
    &   &   & (7.93) & (0) & (7.93) & (15.43) & (0) & (15.43) & (18.44) & (0) & (18.44) & (23.76) & (0.24) & (23.76) \\ 
    & 0.1 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 18.66 & 0 & 17.66 & 40.74 & 0.14 & 39.74 & 41.11 & 0.59 & 40.11 & 11.47 & 2.66 & 10.47 \\ 
    &   &   & (9.71) & (0) & (9.71) & (23.73) & (0.38) & (23.73) & (28.63) & (0.78) & (28.63) & (11.51) & (0.62) & (11.51) \\ 
    &   & RQL  & 22.82 & 0 & 21.82 & 41.52 & 0.02 & 40.52 & 51.66 & 0.1 & 50.66 & 62.67 & 0.75 & 61.67 \\ 
    &   &   & (8.85) & (0) & (8.85) & (13.07) & (0.14) & (13.07) & (15.5) & (0.33) & (15.5) & (20.49) & (0.74) & (20.49) \\ 
    & 0.15 & MT  & 1.03 & 2.97 & 0.03 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0.3) & (0.3) & (0.3) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 17.74 & 0.03 & 16.74 & 40.43 & 0.18 & 39.43 & 33.79 & 0.87 & 32.79 & 8.42 & 2.6 & 7.42 \\ 
    &   &   & (9.29) & (0.22) & (9.29) & (25.85) & (0.39) & (25.85) & (26.54) & (0.86) & (26.54) & (11.51) & (0.64) & (11.51) \\ 
    &   & RQL  & 29.96 & 0 & 28.96 & 44.17 & 0.04 & 43.17 & 55.93 & 0.28 & 54.93 & 70.4 & 1.25 & 69.4 \\ 
  &   &   & (6.77) & (0) & (6.77) & (7.7) & (0.2) & (7.7) & (7.51) & (0.45) & (7.51) & (10.08) & (0.81) & (10.08) \\
\hline  
  200 & 0.05 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 18.52 & 0 & 17.52 & 40.65 & 0.01 & 39.65 & 57.62 & 0.11 & 56.62 & 18.16 & 2.34 & 17.16 \\ 
    &   &   & (12.18) & (0) & (12.18) & (27.92) & (0.1) & (27.92) & (41.83) & (0.35) & (41.83) & (26.07) & (0.91) & (26.07) \\ 
    &   & RQL  & 13.71 & 0 & 12.71 & 36.43 & 0 & 35.43 & 54.97 & 0 & 53.97 & 68.7 & 0.03 & 67.7 \\ 
    &   &   & (8.34) & (0) & (8.34) & (34.82) & (0) & (34.82) & (44.19) & (0) & (44.19) & (57.23) & (0.17) & (57.23) \\ 
    & 0.1 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 17.22 & 0 & 16.22 & 38.11 & 0.03 & 37.11 & 45.22 & 0.27 & 44.22 & 11.09 & 2.21 & 10.09 \\ 
    &   &   & (10.51) & (0) & (10.51) & (31.39) & (0.17) & (31.39) & (41.55) & (0.49) & (41.55) & (13.13) & (0.87) & (13.13) \\ 
    &   & RQL  & 22.95 & 0 & 21.95 & 78.04 & 0 & 77.04 & 93.1 & 0.03 & 92.1 & 119.34 & 0.38 & 118.34 \\ 
    &   &   & (17.13) & (0) & (17.13) & (18.05) & (0) & (18.05) & (23.65) & (0.17) & (23.65) & (28.78) & (0.58) & (28.78) \\ 
    & 0.15 & MT  & 1.06 & 2.94 & 0.06 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0.42) & (0.42) & (0.42) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 18.74 & 0 & 17.74 & 41.35 & 0.03 & 40.35 & 31.91 & 0.3 & 30.91 & 12.18 & 1.88 & 11.18 \\ 
    &   &   & (10.92) & (0) & (10.92) & (34.4) & (0.17) & (34.4) & (26.49) & (0.46) & (26.49) & (12.98) & (1.01) & (12.98) \\ 
    &   & RQL  & 42.77 & 0 & 41.77 & 78.12 & 0 & 77.12 & 95.11 & 0.05 & 94.11 & 123.22 & 0.58 & 122.22 \\ 
  &   &   & (18.76) & (0) & (18.76) & (7.25) & (0) & (7.25) & (8.91) & (0.22) & (8.91) & (7.53) & (0.64) & (7.53) \\
\hline\hline  
\end{tabular}
\begin{tabular}{lllllllllllllll}
  \hline
  \hline
& $p=1600$ & & \multicolumn{3}{c}{$\nu=0$} & \multicolumn{3}{c}{$\nu=5$} & \multicolumn{3}{c}{$\nu=10$} & \multicolumn{3}{c}{$\nu=100$} \\
  $n$ & $\varepsilon$ & Method & Size & $\#FN$ & $\#FP$ & Size & $\#FN$ & $\#FP$ & Size & $\#FN$ & $\#FP$ & Size & $\#FN$ & $\#FP$ \\
\hline  
  50 & 0.05 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 19.56 & 0.08 & 18.56 & 33.71 & 0.27 & 32.71 & 34.62 & 0.8 & 33.62 & 23.48 & 2.79 & 22.48 \\ 
    &   &   & (8.09) & (0.31) & (8.09) & (13.93) & (0.49) & (13.93) & (15.58) & (0.89) & (15.58) & (13.39) & (0.46) & (13.39) \\ 
    &   & RQL  & 15.71 & 0.04 & 14.71 & 16.62 & 0.05 & 15.62 & 16.86 & 0.07 & 15.86 & 17.03 & 0.11 & 16.03 \\ 
    &   &   & (2.85) & (0.2) & (2.85) & (4.13) & (0.26) & (4.13) & (4.56) & (0.33) & (4.56) & (5.3) & (0.4) & (5.3) \\ 
    & 0.1 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 14.63 & 0.36 & 13.63 & 34.1 & 0.56 & 33.1 & 28.27 & 1.58 & 27.27 & 11.34 & 2.94 & 10.34 \\ 
    &   &   & (6.84) & (0.58) & (6.84) & (15.68) & (0.81) & (15.68) & (18.27) & (1.07) & (18.27) & (8.59) & (0.28) & (8.59) \\ 
    &   & RQL  & 17.51 & 0.13 & 16.51 & 21.54 & 0.31 & 20.54 & 26.95 & 0.79 & 25.95 & 31.76 & 1.5 & 30.76 \\ 
    &   &   & (3.07) & (0.37) & (3.07) & (5.82) & (0.53) & (5.82) & (8.44) & (0.81) & (8.44) & (10.93) & (1.06) & (10.93) \\ 
    & 0.15 & MT  & 1 & 3 & 0 & 1.03 & 2.97 & 0.03 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0.3) & (0.3) & (0.3) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 14.22 & 0.69 & 13.22 & 28.95 & 0.9 & 27.95 & 19.56 & 2.03 & 18.56 & 8.91 & 2.96 & 7.91 \\ 
    &   &   & (7.33) & (0.75) & (7.33) & (16.2) & (0.96) & (16.2) & (17.37) & (1.05) & (17.37) & (7.74) & (0.2) & (7.74) \\ 
    &   & RQL  & 18.41 & 0.36 & 17.41 & 23.21 & 0.66 & 22.21 & 29.84 & 1.31 & 28.84 & 38.85 & 2.32 & 37.85 \\ 
  &   &   & (2.25) & (0.56) & (2.25) & (6.09) & (0.61) & (6.09) & (6.48) & (0.8) & (6.48) & (5.21) & (0.8) & (5.21) \\
\hline  
  100 & 0.05 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 21.95 & 0 & 20.95 & 54.56 & 0.04 & 53.56 & 63.31 & 0.33 & 62.31 & 18.89 & 2.73 & 17.89 \\ 
    &   &   & (11.83) & (0) & (11.83) & (27.05) & (0.2) & (27.05) & (28.79) & (0.65) & (28.79) & (17.32) & (0.58) & (17.32) \\ 
    &   & RQL  & 19.7 & 0 & 18.7 & 29.06 & 0 & 28.06 & 30.36 & 0.01 & 29.36 & 32.94 & 0.1 & 31.94 \\ 
    &   &   & (8.35) & (0) & (8.35) & (14.96) & (0) & (14.96) & (17.88) & (0.1) & (17.88) & (22.52) & (0.33) & (22.52) \\ 
    & 0.1 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 19.7 & 0 & 18.7 & 55.25 & 0.11 & 54.25 & 46.27 & 0.91 & 45.27 & 10.6 & 2.93 & 9.6 \\ 
    &   &   & (9.12) & (0) & (9.12) & (27.32) & (0.31) & (27.32) & (33.72) & (0.98) & (33.72) & (11.96) & (0.33) & (11.96) \\ 
    &   & RQL  & 26.06 & 0 & 25.06 & 46.2 & 0.03 & 45.2 & 54.98 & 0.19 & 53.98 & 64.81 & 0.87 & 63.81 \\ 
    &   &   & (8.31) & (0) & (8.31) & (14.2) & (0.17) & (14.2) & (18.17) & (0.42) & (18.17) & (24.13) & (0.81) & (24.13) \\ 
    & 0.15 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1.04 & 2.97 & 0.04 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0.4) & (0.3) & (0.4) & (0) & (0) & (0) \\ 
    &   & ML  & 21.92 & 0.03 & 20.92 & 47.64 & 0.19 & 46.64 & 35.45 & 1.14 & 34.45 & 9.66 & 2.69 & 8.66 \\ 
    &   &   & (11.12) & (0.17) & (11.12) & (25.92) & (0.44) & (25.92) & (27.91) & (0.96) & (27.91) & (9.1) & (0.58) & (9.1) \\ 
    &   & RQL  & 31.96 & 0 & 30.96 & 51.37 & 0.11 & 50.37 & 64.01 & 0.37 & 63.01 & 78.49 & 1.64 & 77.49 \\ 
  &   &   & (6.61) & (0) & (6.61) & (8.1) & (0.31) & (8.1) & (8.08) & (0.54) & (8.08) & (8.6) & (0.8) & (8.6) \\
\hline  
  200 & 0.05 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 23.03 & 0 & 22.03 & 66.29 & 0 & 65.29 & 87.2 & 0.12 & 86.2 & 21.33 & 2.69 & 20.33 \\ 
    &   &   & (13.83) & (0) & (13.83) & (45.11) & (0) & (45.11) & (50.12) & (0.33) & (50.12) & (27.54) & (0.63) & (27.54) \\ 
    &   & RQL  & 15.19 & 0 & 14.19 & 48.84 & 0 & 47.84 & 64.18 & 0 & 63.18 & 79.41 & 0.04 & 78.41 \\ 
    &   &   & (8.42) & (0) & (8.42) & (40.04) & (0) & (40.04) & (51.43) & (0) & (51.43) & (67.65) & (0.24) & (67.65) \\ 
    & 0.1 & MT  & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 20.98 & 0 & 19.98 & 62.1 & 0.02 & 61.1 & 66.71 & 0.27 & 65.71 & 12.15 & 2.63 & 11.15 \\ 
    &   &   & (14.54) & (0) & (14.54) & (47.07) & (0.14) & (47.07) & (52.91) & (0.49) & (52.91) & (14.48) & (0.58) & (14.48) \\ 
    &   & RQL  & 28.01 & 0 & 27.01 & 97.5 & 0 & 96.5 & 120.71 & 0.04 & 119.71 & 151.21 & 0.38 & 150.21 \\ 
    &   &   & (18.37) & (0) & (18.37) & (16.15) & (0) & (16.15) & (19.71) & (0.2) & (19.71) & (23.57) & (0.56) & (23.57) \\ 
    & 0.15 & MT  & 1.03 & 2.97 & 0.03 & 1 & 3 & 0 & 1 & 3 & 0 & 1 & 3 & 0 \\ 
    &   &   & (0.3) & (0.3) & (0.3) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) & (0) \\ 
    &   & ML  & 21.97 & 0 & 20.97 & 51.53 & 0.03 & 50.53 & 49.69 & 0.34 & 48.69 & 15.24 & 2.12 & 14.24 \\ 
    &   &   & (14.73) & (0) & (14.73) & (41.12) & (0.17) & (41.12) & (48.23) & (0.57) & (48.23) & (15.8) & (0.83) & (15.8) \\ 
    &   & RQL & 51.63 & 0 & 50.63 & 95.75 & 0.01 & 94.75 & 122.6 & 0.07 & 121.6 & 154.92 & 0.63 & 153.92 \\ 
  &   &   & (20) & (0) & (20) & (10.35) & (0.1) & (10.35) & (8.89) & (0.26) & (8.89) & (6.82) & (0.72) & (6.82) \\
\hline\hline 
\end{tabular}
\begin{tabular}{lllllllllllllll}
  \hline
  \hline
& $p=100$ & & \multicolumn{3}{c}{$\nu=0$} & \multicolumn{3}{c}{$\nu=5$} & \multicolumn{3}{c}{$\nu=10$} & \multicolumn{3}{c}{$\nu=100$} \\
$n$ & $\varepsilon$ & Method & $\hat{\lambda}$ & BIC & df & $\hat{\lambda}$ & BIC & df & $\hat{\lambda}$ & BIC & df & $\hat{\lambda}$ & BIC & df \\
\hline  
50 & 0.05 & MT  & 798.38 & 28.81 & 1 & 805.04 & 28.71 & 1.03 & 830.67 & 28.97 & 1 & 816.45 & 28.99 & 1 \\ 
    &   &   & (152.3) & (2.5) & (0) & (167.26) & (2.55) & (0.3) & (144.79) & (2.59) & (0) & (166.17) & (2.59) & (0) \\ 
    &   & ML  & 0.25 & 2.71 & 12.39 & 0.29 & 6.53 & 20.01 & 0.49 & 17.21 & 21.57 & 7.11 & 305.33 & 13.64 \\ 
    &   &   & (0.12) & (0.94) & (6.3) & (0.21) & (3.54) & (11.16) & (0.5) & (10.48) & (12.93) & (8.02) & (213.27) & (11.19) \\ 
    &   & RQL  & 17.13 & 171.79 & 11.31 & 17.77 & 194.61 & 12.45 & 17.72 & 260.66 & 12.71 & 17.71 & 743.19 & 12.82 \\ 
    &   &   & (2.63) & (27.79) & (3.66) & (2.61) & (30.6) & (4.39) & (2.61) & (49.07) & (5.07) & (2.63) & (216.81) & (5.43) \\ 
    & 0.1 & MT  & 779.11 & 30.08 & 1 & 812 & 29.99 & 1.02 & 838.95 & 30.53 & 1 & 838.95 & 30.83 & 1 \\ 
    &   &   & (132.49) & (2.45) & (0) & (160.32) & (2.41) & (0.2) & (106.23) & (2.54) & (0) & (117.9) & (3.06) & (0) \\ 
    &   & ML  & 0.33 & 4.38 & 11.02 & 0.48 & 12.21 & 20.24 & 1.26 & 34.55 & 19 & 25.6 & 571.98 & 6.16 \\ 
    &   &   & (0.14) & (1.38) & (5.2) & (0.42) & (5.56) & (12) & (1.3) & (17) & (14.54) & (17.52) & (271.65) & (8.03) \\ 
    &   & RQL  & 16.48 & 236.77 & 12.92 & 17.18 & 265.35 & 17.72 & 16.91 & 374.6 & 19.53 & 16.89 & 1094.59 & 22.14 \\ 
    &   &   & (3.05) & (34.46) & (3.31) & (2.49) & (47.95) & (4.68) & (2.45) & (104.52) & (6.45) & (2.49) & (666.74) & (8.53) \\ 
    & 0.15 & MT  & 7.68 & 31 & 1.04 & 8.21 & 31.12 & 1 & 8.38 & 32.07 & 1 & 17.4 & 33.54 & 1 \\ 
    &   &   & (1.96) & (2.46) & (0.4) & (1.52) & (2.52) & (0) & (1.28) & (2.62) & (0) & (25.68) & (5.3) & (0) \\ 
    &   & ML  & 0.38 & 5.88 & 10.98 & 0.71 & 16.88 & 17.73 & 2.03 & 48.76 & 14.14 & 36.96 & 761.27 & 5.47 \\ 
    &   &   & (0.15) & (1.62) & (5.84) & (0.56) & (6.43) & (10.86) & (1.67) & (20.04) & (11.72) & (22.29) & (302.36) & (6.8) \\ 
    &   & RQL  & 15.21 & 298.14 & 14.63 & 15.27 & 319.66 & 19.07 & 14.55 & 424.1 & 22.02 & 14.24 & 890.28 & 27.74 \\ 
&   &   & (2.86) & (42.76) & (2.75) & (2.57) & (60.19) & (4.09) & (2.56) & (118.18) & (4.54) & (2.69) & (716.03) & (6.25) \\
\hline
  100 & 0.05 & MT  & 811.4 & 54.4 & 1 & 842.58 & 54.15 & 1 & 839.86 & 54.61 & 1 & 853.28 & 54.73 & 1 \\ 
    &   &   & (120.33) & (3.4) & (0) & (87.64) & (3.52) & (0) & (114.02) & (3.43) & (0) & (78.09) & (3.43) & (0) \\ 
    &   & ML  & 0.19 & 2.43 & 13.37 & 0.33 & 6.52 & 20.74 & 0.57 & 18.68 & 25.36 & 10.55 & 330.57 & 14.26 \\ 
    &   &   & (0.05) & (0.55) & (5.76) & (0.17) & (2.29) & (13.3) & (0.44) & (7.37) & (16.36) & (8.37) & (137.47) & (17.91) \\ 
    &   & RQL  & 20.59 & 353.02 & 13.28 & 22.04 & 407.82 & 18.05 & 22.17 & 557.25 & 20.21 & 22.09 & 1572.48 & 21.63 \\ 
    &   &   & (3.69) & (39.39) & (6.68) & (3.49) & (43.67) & (11.87) & (3.82) & (72.75) & (14.8) & (3.76) & (474.64) & (17.33) \\ 
    & 0.1 & MT  & 761.04 & 56.31 & 1.03 & 840.46 & 56.24 & 1 & 838.75 & 57.22 & 1 & 846.52 & 57.4 & 1 \\ 
    &   &   & (153.88) & (3.47) & (0.3) & (91.07) & (3.29) & (0) & (107.7) & (3.26) & (0) & (99.26) & (3.25) & (0) \\ 
    &   & ML  & 0.23 & 3.71 & 13.51 & 0.51 & 11.25 & 21.03 & 1.09 & 33.29 & 23.69 & 20.85 & 558.89 & 8.72 \\ 
    &   &   & (0.07) & (0.81) & (6.85) & (0.29) & (3.16) & (15.54) & (0.84) & (9.93) & (20.54) & (11.76) & (170.7) & (12.41) \\ 
    &   & RQL  & 21.67 & 477.57 & 19.54 & 24.49 & 540.47 & 32.46 & 24.14 & 758.61 & 36.81 & 24.12 & 1817.05 & 42.9 \\ 
    &   &   & (3.52) & (51.14) & (8.46) & (2.38) & (61.32) & (9.77) & (2.42) & (141.44) & (12.29) & (2.39) & (997.08) & (15.44) \\ 
    & 0.15 & MT  & 730.15 & 57.86 & 1.07 & 826.94 & 58.25 & 1 & 856.91 & 59.6 & 1 & 853.28 & 60.31 & 1 \\ 
    &   &   & (197.28) & (3.42) & (0.5) & (118.74) & (3.33) & (0) & (72.43) & (3.2) & (0) & (77.26) & (4.98) & (0) \\ 
    &   & ML  & 0.28 & 5.03 & 12.24 & 0.72 & 15.87 & 19.73 & 1.82 & 47.49 & 17.9 & 29.56 & 754.68 & 6.89 \\ 
    &   &   & (0.09) & (0.97) & (7.18) & (0.44) & (4) & (15.74) & (1.2) & (12.68) & (17.52) & (13.99) & (194.12) & (9.92) \\ 
    &   & RQL  & 21.74 & 590.52 & 24.49 & 23.47 & 646.42 & 35.68 & 22.46 & 909.25 & 39.83 & 22.15 & 1860.97 & 49.39 \\ 
  &   &   & (3) & (60.33) & (8.27) & (2.11) & (62.34) & (3.86) & (2.15) & (119.89) & (4.71) & (2.3) & (603.88) & (5.83) \\
\hline  
  200 & 0.05 & MT  & 8.01 & 106.51 & 1 & 8.46 & 105.88 & 1 & 8.56 & 106.75 & 1 & 8.49 & 106.98 & 1 \\ 
    &   &   & (1.24) & (5.43) & (0) & (0.79) & (5.5) & (0) & (0.7) & (5.48) & (0) & (0.88) & (5.47) & (0) \\ 
    &   & ML  & 0.14 & 2.34 & 14.94 & 0.36 & 6.4 & 18.23 & 0.69 & 19 & 21.79 & 11.25 & 349 & 12.29 \\ 
    &   &   & (0.04) & (0.38) & (9.39) & (0.16) & (1.57) & (13.24) & (0.38) & (5.41) & (17.14) & (6.63) & (106.38) & (20.01) \\ 
    &   & RQL  & 22.02 & 701.38 & 10.1 & 23.91 & 840.2 & 13.58 & 26.06 & 1175.9 & 23.15 & 27.95 & 3353.64 & 32.32 \\ 
    &   &   & (2.84) & (63.03) & (6.7) & (4.83) & (70.21) & (15.17) & (7.02) & (96.03) & (26.09) & (8.11) & (631.43) & (32.75) \\ 
    & 0.1 & MT  & 700.48 & 109.66 & 1.06 & 825.53 & 109.63 & 1 & 828.25 & 111.65 & 1 & 848.13 & 112.06 & 1 \\ 
    &   &   & (168.42) & (8.28) & (0.42) & (82.73) & (5.35) & (0) & (105.89) & (5.35) & (0) & (80.95) & (5.38) & (0) \\ 
    &   & ML  & 0.18 & 3.5 & 14.09 & 0.52 & 10.67 & 18.06 & 1.12 & 32.53 & 18.53 & 17.51 & 569.97 & 8.79 \\ 
    &   &   & (0.05) & (0.43) & (8.68) & (0.23) & (1.63) & (14.22) & (0.53) & (5.25) & (15.54) & (7.49) & (93.37) & (10.81) \\ 
    &   & RQL  & 22.73 & 965.14 & 15.88 & 33.38 & 1170.64 & 50.83 & 35.18 & 1718.06 & 63.57 & 34.04 & 4361.97 & 69.45 \\ 
    &   &   & (3.99) & (70.28) & (11.18) & (6.74) & (68.92) & (24.1) & (4.65) & (120.39) & (17.06) & (4.61) & (934.6) & (19.06) \\ 
    & 0.15 & MT  & 66.8 & 113.79 & 1.03 & 81.13 & 113.64 & 1 & 83.72 & 116.55 & 1 & 84.98 & 117.24 & 1 \\ 
    &   &   & (19.21) & (6.74) & (0.3) & (11.46) & (5.06) & (0) & (7.92) & (5.1) & (0) & (8.4) & (5.14) & (0) \\ 
    &   & ML  & 0.2 & 4.65 & 14.4 & 0.62 & 13.96 & 17.14 & 1.45 & 42.56 & 16.06 & 19.69 & 711.83 & 10.09 \\ 
    &   &   & (0.06) & (0.54) & (8.29) & (0.24) & (1.7) & (12.36) & (0.58) & (5.58) & (12.52) & (6.57) & (88.81) & (10.1) \\ 
    &   & RQL  & 26 & 1210.88 & 29.16 & 35.68 & 1395.76 & 64.63 & 33.84 & 2123.52 & 67.48 & 31.76 & 5498.45 & 73.11 \\ 
  &   &   & (5.43) & (82.25) & (17.66) & (2.58) & (95.41) & (8.81) & (1.99) & (164.45) & (2.93) & (2.42) & (843.78) & (4.56) \\
\hline\hline  
\end{tabular}
\begin{tabular}{lllllllllllllll}
  \hline
  \hline
& $p=400$ & & \multicolumn{3}{c}{$\nu=0$} & \multicolumn{3}{c}{$\nu=5$} & \multicolumn{3}{c}{$\nu=10$} & \multicolumn{3}{c}{$\nu=100$} \\
$n$ & $\varepsilon$ & Method & $\hat{\lambda}$ & BIC & df & $\hat{\lambda}$ & BIC & df & $\hat{\lambda}$ & BIC & df & $\hat{\lambda}$ & BIC & df \\
\hline  
50 & 0.05 & MT  & 81.92 & 28.79 & 1 & 82.85 & 28.73 & 1 & 82.77 & 28.93 & 1 & 83.48 & 28.97 & 1 \\ 
    &   &   & (10.85) & (2.59) & (0) & (14.47) & (2.72) & (0) & (14.18) & (2.71) & (0) & (13.46) & (2.69) & (0) \\ 
    &   & ML  & 0.31 & 3.02 & 15.66 & 0.27 & 7.22 & 28.9 & 0.49 & 18.21 & 29.91 & 6.68 & 311.27 & 18.43 \\ 
    &   &   & (0.15) & (1.14) & (7.82) & (0.27) & (3.56) & (13.23) & (0.66) & (10.69) & (15.41) & (7.68) & (237.85) & (12.08) \\ 
    &   & RQL  & 13.58 & 178.86 & 12.81 & 13.9 & 208.17 & 13.59 & 13.85 & 275.06 & 13.58 & 13.84 & 776.34 & 13.84 \\ 
    &   &   & (2.5) & (26.43) & (3.3) & (2.24) & (29.95) & (3.91) & (2.24) & (50.39) & (3.84) & (2.23) & (217.52) & (4.75) \\ 
    & 0.1 & MT  & 77.71 & 29.94 & 1.03 & 82.38 & 29.95 & 1 & 84.42 & 30.34 & 1.03 & 83.6 & 31.37 & 1.03 \\ 
    &   &   & (15.93) & (2.57) & (0.3) & (15.72) & (2.68) & (0) & (13.89) & (2.62) & (0.3) & (13.45) & (4.74) & (0.3) \\ 
    &   & ML  & 0.4 & 5.19 & 15.32 & 0.62 & 14.54 & 25.15 & 1.63 & 39.73 & 20.99 & 30.98 & 635.25 & 7.38 \\ 
    &   &   & (0.17) & (1.69) & (7.01) & (0.62) & (7.2) & (14.67) & (1.65) & (21.38) & (16.9) & (20.27) & (322.13) & (7.35) \\ 
    &   & RQL  & 11.94 & 252.52 & 14.71 & 12.91 & 275.43 & 19.74 & 12.57 & 367.98 & 23.17 & 12.51 & 970.14 & 27.25 \\ 
    &   &   & (2.62) & (34.5) & (3.51) & (2.19) & (58.68) & (5.31) & (2.18) & (134.89) & (8.2) & (2.23) & (767.57) & (11.36) \\ 
    & 0.15 & MT  & 7.71 & 30.86 & 1 & 8.31 & 31.04 & 1 & 8.44 & 31.84 & 1.05 & 22.93 & 34.29 & 1 \\ 
    &   &   & (1.73) & (2.3) & (0) & (1.35) & (2.48) & (0) & (1.48) & (2.5) & (0.5) & (31.19) & (6.65) & (0) \\ 
    &   & ML  & 0.49 & 7.02 & 13.71 & 0.84 & 19.46 & 22.66 & 2.36 & 53.6 & 19.26 & 43.46 & 827.97 & 7.5 \\ 
    &   &   & (0.23) & (1.93) & (6.53) & (0.82) & (8.24) & (12.83) & (2.17) & (23.33) & (15.2) & (26.81) & (337.71) & (7.64) \\ 
    &   & RQL  & 10.38 & 314.99 & 16.23 & 11.05 & 305.87 & 21.87 & 10.46 & 357.46 & 27.43 & 10.18 & 463.22 & 36.37 \\ 
&   &   & (2.57) & (42.19) & (2.5) & (2.11) & (70.89) & (5.26) & (2.28) & (134.94) & (6.11) & (2.44) & (511.34) & (5.84) \\
\hline
  100 & 0.05 & MT  & 80.97 & 54.51 & 1 & 84.24 & 54.14 & 1 & 85.36 & 54.68 & 1 & 85.47 & 54.77 & 1 \\ 
    &   &   & (11.18) & (3.47) & (0) & (8.99) & (3.5) & (0) & (7.44) & (3.48) & (0) & (8.2) & (3.49) & (0) \\ 
    &   & ML  & 0.24 & 2.7 & 18.38 & 0.32 & 7.16 & 36.07 & 0.55 & 20.58 & 42.91 & 13.48 & 369.99 & 13.66 \\ 
    &   &   & (0.08) & (0.65) & (10.97) & (0.21) & (2.72) & (20.46) & (0.55) & (8.88) & (26.39) & (9.21) & (173.52) & (15.46) \\ 
    &   & RQL  & 17.26 & 368.44 & 17.09 & 18.73 & 413.67 & 26.75 & 18.56 & 553.31 & 28.18 & 18.55 & 1524.68 & 31.59 \\ 
    &   &   & (2.6) & (44.22) & (7.93) & (2.63) & (46.36) & (15.43) & (2.55) & (94) & (18.44) & (2.56) & (619.44) & (23.76) \\ 
    & 0.1 & MT  & 74.76 & 56.57 & 1 & 83.22 & 56.01 & 1 & 84.31 & 57.03 & 1 & 85.47 & 57.27 & 1 \\ 
    &   &   & (17.21) & (3.43) & (0) & (9.47) & (3.57) & (0) & (9.1) & (3.49) & (0) & (7.81) & (3.43) & (0) \\ 
    &   & ML  & 0.3 & 4 & 17.66 & 0.44 & 11.82 & 39.74 & 1.03 & 35.02 & 40.11 & 24.68 & 582.18 & 10.47 \\ 
    &   &   & (0.09) & (0.79) & (9.71) & (0.34) & (3.5) & (23.73) & (1.01) & (11.17) & (28.63) & (13.52) & (186.87) & (11.51) \\ 
    &   & RQL  & 16.65 & 488.27 & 21.82 & 18.61 & 491.26 & 40.52 & 18.54 & 616.65 & 50.66 & 18.53 & 1234.53 & 61.67 \\ 
    &   &   & (2.42) & (47.23) & (8.85) & (1.77) & (74.2) & (13.07) & (1.78) & (179.9) & (15.5) & (1.82) & (1163.35) & (20.49) \\ 
    & 0.15 & MT  & 68.98 & 58.23 & 1.03 & 82.87 & 57.93 & 1 & 83.01 & 59.6 & 1 & 93.93 & 60.39 & 1 \\ 
    &   &   & (20.99) & (3.77) & (0.3) & (10.34) & (3.47) & (0) & (11.84) & (3.43) & (0) & (92.04) & (5.59) & (0) \\ 
    &   & ML  & 0.35 & 5.25 & 16.74 & 0.61 & 15.73 & 39.43 & 1.64 & 46.37 & 32.79 & 35.37 & 741.67 & 7.42 \\ 
    &   &   & (0.12) & (1.13) & (9.29) & (0.54) & (4.63) & (25.85) & (1.37) & (13.55) & (26.54) & (15.14) & (204.69) & (11.51) \\ 
    &   & RQL  & 16.68 & 585.67 & 28.96 & 17.12 & 556.89 & 43.17 & 16.61 & 651.13 & 54.93 & 16.5 & 958.29 & 69.4 \\ 
  &   &   & (2.47) & (56.58) & (6.77) & (1.51) & (67.16) & (7.7) & (1.56) & (129.25) & (7.51) & (1.53) & (857.56) & (10.08) \\
\hline  
  200 & 0.05 & MT  & 780.4 & 106.42 & 1 & 838.5 & 105.72 & 1 & 836.1 & 106.73 & 1 & 837.8 & 106.89 & 1 \\ 
    &   &   & (113.21) & (5.73) & (0) & (71.36) & (5.93) & (0) & (87.28) & (5.79) & (0) & (83.26) & (5.76) & (0) \\ 
    &   & ML  & 0.2 & 2.46 & 17.52 & 0.34 & 6.75 & 39.65 & 0.53 & 19.58 & 56.62 & 13.43 & 365.67 & 17.16 \\ 
    &   &   & (0.05) & (0.43) & (12.18) & (0.2) & (1.88) & (27.92) & (0.44) & (6.04) & (41.83) & (8.05) & (121.64) & (26.07) \\ 
    &   & RQL  & 19.01 & 725.57 & 12.71 & 22.07 & 839.85 & 35.43 & 23.39 & 1094.2 & 53.97 & 23.45 & 2580.13 & 67.7 \\ 
    &   &   & (2.2) & (66.52) & (8.34) & (4.21) & (56.6) & (34.82) & (4.39) & (118.71) & (44.19) & (4.38) & (1163.42) & (57.23) \\ 
    & 0.1 & MT  & 72.22 & 110.73 & 1 & 83.27 & 109.62 & 1 & 82.95 & 111.65 & 1 & 84.32 & 111.99 & 1 \\ 
    &   &   & (12.85) & (5.64) & (0) & (7.7) & (5.84) & (0) & (8.33) & (5.76) & (0) & (7.44) & (5.73) & (0) \\ 
    &   & ML  & 0.24 & 3.65 & 16.22 & 0.55 & 11.15 & 37.11 & 1.11 & 33.58 & 44.22 & 21.43 & 581.54 & 10.09 \\ 
    &   &   & (0.06) & (0.58) & (10.51) & (0.31) & (2.49) & (31.39) & (0.74) & (7.56) & (41.55) & (7.92) & (131.65) & (13.13) \\ 
    &   & RQL  & 19.48 & 977.57 & 21.95 & 25.06 & 1053.78 & 77.04 & 24.74 & 1310.42 & 92.1 & 24.79 & 2272.9 & 118.34 \\ 
    &   &   & (2.8) & (82.47) & (17.13) & (2.03) & (82.58) & (18.05) & (2.21) & (214.72) & (23.65) & (2.18) & (1519.32) & (28.78) \\ 
    & 0.15 & MT  & 6.69 & 113.32 & 1.06 & 8.29 & 113.47 & 1 & 8.34 & 116.44 & 1 & 8.56 & 117.9 & 1 \\ 
    &   &   & (2.03) & (7.62) & (0.42) & (0.91) & (5.82) & (0) & (0.91) & (5.72) & (0) & (0.77) & (9.79) & (0) \\ 
    &   & ML  & 0.26 & 4.72 & 17.74 & 0.62 & 14.16 & 40.35 & 1.54 & 43.26 & 30.91 & 25.53 & 723.54 & 11.18 \\ 
    &   &   & (0.07) & (0.62) & (10.92) & (0.36) & (2.23) & (34.4) & (0.77) & (6.99) & (26.49) & (8.4) & (110.04) & (12.98) \\ 
    &   & RQL  & 21.22 & 1200.9 & 41.77 & 23.37 & 1206.06 & 77.12 & 22.71 & 1532.97 & 94.11 & 22.62 & 2387.7 & 122.22 \\ 
  &   &   & (2.76) & (81.69) & (18.76) & (1.36) & (76.59) & (7.25) & (1.41) & (147.18) & (8.91) & (1.38) & (481.78) & (7.53) \\
\hline\hline  
\end{tabular}
\begin{tabular}{lllllllllllllll}
  \hline
  \hline
& $p=1600$ & & \multicolumn{3}{c}{$\nu=0$} & \multicolumn{3}{c}{$\nu=5$} & \multicolumn{3}{c}{$\nu=10$} & \multicolumn{3}{c}{$\nu=100$} \\  
$n$ & $\varepsilon$ & Method & $\hat{\lambda}$ & BIC & df & $\hat{\lambda}$ & BIC & df & $\hat{\lambda}$ & BIC & df & $\hat{\lambda}$ & BIC & df \\
\hline  
  50 & 0.05 & MT  & 80.9 & 28.71 & 1 & 84.74 & 28.6 & 1 & 83.1 & 28.79 & 1 & 83.93 & 28.84 & 1 \\ 
    &   &   & (11.28) & (2.31) & (0) & (9.02) & (2.32) & (0) & (12.43) & (2.34) & (0) & (11.04) & (2.32) & (0) \\ 
    &   & ML  & 0.37 & 4 & 18.56 & 0.3 & 8.22 & 32.71 & 0.54 & 20.26 & 33.62 & 7.47 & 328.33 & 22.48 \\ 
    &   &   & (0.17) & (1.38) & (8.09) & (0.31) & (4.28) & (13.93) & (0.67) & (12.07) & (15.58) & (8.13) & (223.86) & (13.39) \\ 
    &   & RQL  & 10.94 & 202.15 & 14.71 & 11.4 & 225.11 & 15.62 & 11.26 & 294.19 & 15.86 & 11.24 & 803.11 & 16.03 \\ 
    &   &   & (2.34) & (32.74) & (2.85) & (1.86) & (34.99) & (4.13) & (1.77) & (53.43) & (4.56) & (1.8) & (215.95) & (5.3) \\ 
    & 0.1 & MT  & 754.59 & 30.02 & 1 & 819.98 & 29.85 & 1 & 831.48 & 30.31 & 1 & 851.36 & 31.03 & 1 \\ 
    &   &   & (176.75) & (2.28) & (0) & (140.05) & (2.28) & (0) & (126.98) & (2.27) & (0) & (86.7) & (3.8) & (0) \\ 
    &   & ML  & 0.57 & 6.23 & 13.63 & 0.5 & 15.28 & 33.1 & 1.55 & 40.74 & 27.27 & 29.35 & 610.21 & 10.34 \\ 
    &   &   & (0.19) & (1.61) & (6.84) & (0.68) & (6.45) & (15.68) & (1.92) & (19.42) & (18.27) & (16.31) & (265.71) & (8.59) \\ 
    &   & RQL  & 9.4 & 271.48 & 16.51 & 9.95 & 301.03 & 20.54 & 9.66 & 363.51 & 25.95 & 9.57 & 827.1 & 30.76 \\ 
    &   &   & (2.19) & (36.33) & (3.07) & (1.83) & (61.46) & (5.82) & (1.92) & (136.66) & (8.44) & (2) & (768.46) & (10.93) \\ 
    & 0.15 & MT  & 74 & 30.93 & 1 & 81.71 & 30.88 & 1.03 & 83.46 & 31.84 & 1 & 141.39 & 35.1 & 1 \\ 
    &   &   & (18.57) & (2.27) & (0) & (15.41) & (2.17) & (0.3) & (10.85) & (2.3) & (0) & (218.15) & (7.36) & (0) \\ 
    &   & ML  & 0.67 & 8.1 & 13.22 & 0.95 & 21.55 & 27.95 & 3.39 & 57.73 & 18.56 & 47.96 & 809.79 & 7.91 \\ 
    &   &   & (0.25) & (1.76) & (7.33) & (1.12) & (7.8) & (16.2) & (2.92) & (22.42) & (17.37) & (26.62) & (288.2) & (7.74) \\ 
    &   & RQL  & 7.91 & 329.12 & 17.41 & 8.5 & 340.17 & 22.21 & 7.6 & 359.05 & 28.84 & 7.37 & 403.67 & 37.85 \\ 
  &   &   & (2.15) & (37.96) & (2.25) & (1.89) & (87.55) & (6.09) & (1.83) & (141.79) & (6.48) & (1.95) & (487.54) & (5.21) \\
\hline  
  100 & 0.05 & MT  & 800.3 & 54.57 & 1 & 823.1 & 54.2 & 1 & 835.8 & 54.75 & 1 & 834.5 & 54.85 & 1 \\ 
    &   &   & (120.13) & (3.46) & (0) & (108.51) & (3.61) & (0) & (115.97) & (3.52) & (0) & (113.4) & (3.5) & (0) \\ 
    &   & ML  & 0.29 & 2.73 & 20.95 & 0.26 & 6.82 & 53.56 & 0.38 & 19.14 & 62.31 & 13.46 & 337.01 & 17.89 \\ 
    &   &   & (0.09) & (0.61) & (11.83) & (0.23) & (2.09) & (27.05) & (0.47) & (7.03) & (28.79) & (8.89) & (144.86) & (17.32) \\ 
    &   & RQL  & 14.73 & 369.65 & 18.7 & 16.11 & 418.74 & 28.06 & 15.95 & 564.93 & 29.36 & 15.96 & 1583.2 & 31.94 \\ 
    &   &   & (2.06) & (37.5) & (8.35) & (2.11) & (46.01) & (14.96) & (2.12) & (92.57) & (17.88) & (2.11) & (572.4) & (22.52) \\ 
    & 0.1 & MT  & 75.62 & 56.57 & 1 & 83.58 & 55.92 & 1 & 84.15 & 57.12 & 1 & 84.88 & 57.3 & 1 \\ 
    &   &   & (16.83) & (3.32) & (0) & (10.08) & (3.6) & (0) & (8.03) & (3.51) & (0) & (10.7) & (3.45) & (0) \\ 
    &   & ML  & 0.37 & 4.25 & 18.7 & 0.4 & 12.42 & 54.25 & 1.3 & 36.44 & 45.27 & 30.1 & 579.42 & 9.6 \\ 
    &   &   & (0.1) & (0.91) & (9.12) & (0.38) & (3.3) & (27.32) & (1.31) & (11.35) & (33.72) & (15.13) & (184.82) & (11.96) \\ 
    &   & RQL  & 14.19 & 492.97 & 25.06 & 15.6 & 495.63 & 45.2 & 15.36 & 631.57 & 53.98 & 15.31 & 1394.71 & 63.81 \\ 
    &   &   & (2.18) & (50.38) & (8.31) & (1.78) & (85.68) & (14.2) & (1.85) & (226.96) & (18.17) & (1.86) & (1347.2) & (24.13) \\ 
    & 0.15 & MT  & 721.49 & 58.25 & 1 & 821.18 & 57.86 & 1 & 831.78 & 59.32 & 1.04 & 951.45 & 60.64 & 1 \\ 
    &   &   & (172.11) & (3.02) & (0) & (121.61) & (3.41) & (0) & (133.19) & (3.33) & (0.4) & (916.42) & (6.73) & (0) \\ 
    &   & ML  & 0.4 & 5.57 & 20.92 & 0.64 & 16.63 & 46.64 & 2.03 & 48.85 & 34.45 & 38.96 & 757.93 & 8.66 \\ 
    &   &   & (0.13) & (1.09) & (11.12) & (0.58) & (4.6) & (25.92) & (1.62) & (14.07) & (27.91) & (13.97) & (201.84) & (9.1) \\ 
    &   & RQL  & 13.26 & 599.07 & 30.96 & 13.94 & 518.83 & 50.37 & 13.28 & 568.82 & 63.01 & 13.15 & 735.45 & 77.49 \\ 
  &   &   & (2.1) & (53.76) & (6.61) & (1.69) & (69.39) & (8.1) & (1.66) & (100.22) & (8.08) & (1.65) & (748.54) & (8.6) \\
\hline  
  200 & 0.05 & MT  & 79.87 & 106.06 & 1 & 83.98 & 105.32 & 1 & 85.14 & 106.29 & 1 & 85.57 & 106.52 & 1 \\ 
    &   &   & (10.57) & (5.16) & (0) & (8.49) & (5.19) & (0) & (6.25) & (5.13) & (0) & (5.64) & (5.1) & (0) \\ 
    &   & ML  & 0.23 & 2.48 & 22.03 & 0.32 & 6.4 & 65.29 & 0.45 & 18.71 & 86.2 & 13.47 & 347.15 & 20.33 \\ 
    &   &   & (0.05) & (0.35) & (13.83) & (0.22) & (1.6) & (45.11) & (0.42) & (5.15) & (50.12) & (7.75) & (98.07) & (27.54) \\ 
    &   & RQL  & 16.99 & 730.88 & 14.19 & 20.2 & 830.26 & 47.84 & 20.46 & 1061.01 & 63.18 & 20.45 & 2468.16 & 78.41 \\ 
    &   &   & (1.9) & (53.8) & (8.42) & (3.55) & (55.54) & (40.04) & (3.67) & (152.48) & (51.43) & (3.68) & (1341.9) & (67.65) \\ 
    & 0.1 & MT  & 739.96 & 110.36 & 1 & 841.27 & 109.16 & 1 & 849.85 & 111.14 & 1 & 849.14 & 111.6 & 1 \\ 
    &   &   & (122.07) & (5.17) & (0) & (58.61) & (5.19) & (0) & (64.75) & (5.05) & (0) & (91.36) & (5.06) & (0) \\ 
    &   & ML  & 0.29 & 3.79 & 19.98 & 0.51 & 11.19 & 61.1 & 1.08 & 33.99 & 65.71 & 25.13 & 580.79 & 11.15 \\ 
    &   &   & (0.07) & (0.53) & (14.54) & (0.35) & (2.09) & (47.07) & (0.87) & (6.99) & (52.91) & (9.34) & (115.62) & (14.48) \\ 
    &   & RQL  & 17 & 995.1 & 27.01 & 21.4 & 959.23 & 96.5 & 21.23 & 1085.92 & 119.71 & 21.19 & 1419.12 & 150.21 \\ 
    &   &   & (2.46) & (70.51) & (18.37) & (1.41) & (64.08) & (16.15) & (1.36) & (183.52) & (19.71) & (1.37) & (1121.32) & (23.57) \\ 
    & 0.15 & MT  & 63.63 & 113.41 & 1.03 & 82.42 & 112.8 & 1 & 85.25 & 116 & 1 & 85.12 & 117.45 & 1 \\ 
    &   &   & (23.06) & (6.49) & (0.3) & (9.9) & (4.91) & (0) & (6.65) & (4.85) & (0) & (7.3) & (9.61) & (0) \\ 
    &   & ML  & 0.32 & 4.96 & 20.97 & 0.72 & 15.01 & 50.53 & 1.73 & 45.34 & 48.69 & 29.64 & 743.99 & 14.24 \\ 
    &   &   & (0.08) & (0.67) & (14.73) & (0.43) & (2.55) & (41.12) & (1.08) & (7.83) & (48.23) & (10.59) & (130.25) & (15.8) \\ 
    &   & RQL & 17.8 & 1223.33 & 50.63 & 19.41 & 1076.87 & 94.75 & 18.93 & 1207.68 & 121.6 & 18.81 & 1413.21 & 153.92 \\ 
    &   &   & (2.42) & (81.93) & (20) & (1.19) & (65.18) & (10.35) & (1.22) & (77.51) & (8.89) & (1.18) & (171.44) & (6.82) \\ 
\hline\hline  
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llllllllll}
		\hline
		&&& \multicolumn{3}{c}{Ridge methods} & \multicolumn{3}{c}{Lasso methods} \\ 
				& &$p$ & $n=$100 & $n=$400 & $n=$1000 & $n=$100 & $n=$400 & $n=$1000 \\ 
		\hline
		\multirow{6}{*}{AVY} & MT& 10 & 0.2704 & 0.0452 & 0.0115 &  0.0773 & 0.0204 & 0.0074 \\ 
		&ML&10 & 0.0856 & 0.03 & 0.0206 &  0.0469 & 0.0104 & 0.0045 \\ 
		&RQL&10 & - & - & - & 0.047 & 0.0113 & 0.0042 \\ 
		\cline{2-9}
		& MT&50 & 0.4529 & 0.1243 & 0.0434 &  0.151 & 0.0327 & 0.0126 \\ 
		& ML&50 & 0.4208 & 0.0976 & 0.0454 &  0.0794 & 0.0188 & 0.0072 \\ 
		& RQL&50 & - & - & - &  0.0767 & 0.0213 & 0.0085 \\ 
\hline
		\multirow{6}{*}{AVY2} 
		 & MT&10 & 0.0212 & 0.0035 & 0.0011 & 0.0103 & 0.0026 & 0.0009 \\ 
		& ML&10 & 0.0292 & 0.0209 & 0.0172  & 0.0054 & 0.0018 & 0.0006 \\ 
		& RQL&10 & - & - & -  & 0.0057 & 0.002 & 0.0006 \\ 
	\cline{2-9}
		 & MT&50 & 0.1258 & 0.0156 & 0.005  & 0.0202 & 0.004 & 0.0014 \\ 
		& ML&50 & 0.13 & 0.0372 & 0.0241  & 0.0123 & 0.0026 & 0.001 \\ 
	&	RQL&50 & - & - & - & 0.0119 & 0.0027 & 0.0011 \\ \hline 
	&&	$p$ & $n=$50 & $n=$100 & $n=$400   & $n=$50 & $n=$100 & $n=$400 \\ 
		\hline 
				\multirow{9}{*}{AMR} 
		 &MT&50 & 7.3578 & 7.0669 & 6.7142  & 4.9747 & 0.7999 & 0.554 \\ 
		&ML&50 & 7.7215 & 7.4187 & 1.6  & 0.995 & 0.8351 & 0.7575 \\ 
		&RQL&50 & - & - & -  & 0.8315 & 0.7613 & 0.6966 \\ 
		\cline{2-9}
		 &MT & 400 &7.4941 & 7.2262 & 6.8469  & 6.602 & 1.4071 & 0.5189 \\ 
		&ML&400 & 8.0409 & 7.7678 & 7.692 &  0.9115 & 0.7091 & 0.6964 \\ 
		&RQL&400 & - & - & -  & 0.8262 & 0.6268 & 0.629 \\ 
		\cline{2-9}
		& MT &1600& 7.9792 & 7.6376 & 7.285  & 7.0163 & 2.4811 & 0.4944 \\ 
		&ML&1600 & 8.3787 & 8.0553 & 7.9132 & 1.0702 & 0.7063 & 0.6321 \\ 
		&RQL&1600 & - & - & -  & 0.9806 & 0.5868 & 0.5616 \\ 
		\hline
	\end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu1p10-mse-ridge-100-0-05} 
			&  \includegraphics[scale=0.29]{simu1p10-mse-ridge-100-0-1}
			&   \includegraphics[scale=0.29]{simu1p10-mse-ridge-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu1p10-mse-ridge-400-0-05}
			&   \includegraphics[scale=0.3]{simu1p10-mse-ridge-400-0-1} 
			&   \includegraphics[scale=0.3]{simu1p10-mse-ridge-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu1p10-mse-ridge-1000-0-05}
			&   \includegraphics[scale=0.3]{simu1p10-mse-ridge-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu1p10-mse-ridge-1000-0-15} 			
		\end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu1p50-mse-ridge-100-0-05} 
			&  \includegraphics[scale=0.29]{simu1p50-mse-ridge-100-0-1}
			&   \includegraphics[scale=0.29]{simu1p50-mse-ridge-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu1p50-mse-ridge-400-0-05}
			&   \includegraphics[scale=0.3]{simu1p50-mse-ridge-400-0-1} 
			&   \includegraphics[scale=0.3]{simu1p50-mse-ridge-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu1p50-mse-ridge-1000-0-05}
			&   \includegraphics[scale=0.3]{simu1p50-mse-ridge-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu1p50-mse-ridge-1000-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu2p10-mse-ridge-100-0-05} 
			&  \includegraphics[scale=0.29]{simu2p10-mse-ridge-100-0-1}
			&   \includegraphics[scale=0.29]{simu2p10-mse-ridge-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p10-mse-ridge-400-0-05}
			&   \includegraphics[scale=0.3]{simu2p10-mse-ridge-400-0-1} 
			&   \includegraphics[scale=0.3]{simu2p10-mse-ridge-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p10-mse-ridge-1000-0-05}
			&   \includegraphics[scale=0.3]{simu2p10-mse-ridge-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu2p10-mse-ridge-1000-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu2p50-mse-ridge-100-0-05} 
			&  \includegraphics[scale=0.29]{simu2p50-mse-ridge-100-0-1}
			&   \includegraphics[scale=0.29]{simu2p50-mse-ridge-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p50-mse-ridge-400-0-05}
			&   \includegraphics[scale=0.3]{simu2p50-mse-ridge-400-0-1} 
			&   \includegraphics[scale=0.3]{simu2p50-mse-ridge-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p50-mse-ridge-1000-0-05}
			&   \includegraphics[scale=0.3]{simu2p50-mse-ridge-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu2p50-mse-ridge-1000-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=50,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=50,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simuAMR-mse-ridge-100-50-0-05} 
			&  \includegraphics[scale=0.29]{simuAMR-mse-ridge-100-50-0-1}
			&   \includegraphics[scale=0.29]{simuAMR-mse-ridge-100-50-0-15}
			\\
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-mse-ridge-100-100-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-mse-ridge-100-100-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-mse-ridge-100-100-0-15} 
			\\
			$n=200,\, \epsilon=0.05$ & $n=200,\, \epsilon=0.1$  & $n=200,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-mse-ridge-100-200-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-mse-ridge-100-200-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-mse-ridge-100-200-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=50,\, \epsilon=0.05$ & $n=50,\, \epsilon=0.1$  & $n=50,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simuAMR-mse-ridge-400-50-0-05} 
			&  \includegraphics[scale=0.29]{simuAMR-mse-ridge-400-50-0-1}
			&   \includegraphics[scale=0.29]{simuAMR-mse-ridge-400-50-0-15}
			\\
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-mse-ridge-400-100-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-mse-ridge-400-100-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-mse-ridge-400-100-0-15} 
			\\
			$n=200,\, \epsilon=0.05$ & $n=200,\, \epsilon=0.1$  & $n=200,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-mse-ridge-400-200-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-mse-ridge-400-200-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-mse-ridge-400-200-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=50,\, \epsilon=0.05$ & $n=50,\, \epsilon=0.1$  & $n=50,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simuAMR-mse-ridge-1600-50-0-05} 
			&  \includegraphics[scale=0.29]{simuAMR-mse-ridge-1600-50-0-1}
			&   \includegraphics[scale=0.29]{simuAMR-mse-ridge-1600-50-0-15}
			\\
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-mse-ridge-1600-100-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-mse-ridge-1600-100-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-mse-ridge-1600-100-0-15} 
			\\
			$n=200,\, \epsilon=0.05$ & $n=200,\, \epsilon=0.1$  & $n=200,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-mse-ridge-1600-200-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-mse-ridge-1600-200-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-mse-ridge-1600-200-0-15}
		\end{tabular}
\begin{tabular}{GGG}
  $n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
\includegraphics[scale=0.29]{simu1p10-mse-lasso-100-0-05} 
&  \includegraphics[scale=0.29]{simu1p10-mse-lasso-100-0-1}
&   \includegraphics[scale=0.29]{simu1p10-mse-lasso-100-0-15}
\\
  $n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
\includegraphics[scale=0.3]{simu1p10-mse-lasso-400-0-05}
&   \includegraphics[scale=0.3]{simu1p10-mse-lasso-400-0-1} 
&   \includegraphics[scale=0.3]{simu1p10-mse-lasso-400-0-15} 
\\
$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
\includegraphics[scale=0.3]{simu1p10-mse-lasso-1000-0-05}
&   \includegraphics[scale=0.3]{simu1p10-mse-lasso-1000-0-1} 
&   \includegraphics[scale=0.3]{simu1p10-mse-lasso-1000-0-15}
 \end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu1p50-mse-lasso-100-0-05} 
			&  \includegraphics[scale=0.29]{simu1p50-mse-lasso-100-0-1}
			&   \includegraphics[scale=0.29]{simu1p50-mse-lasso-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu1p50-mse-lasso-400-0-05}
			&   \includegraphics[scale=0.3]{simu1p50-mse-lasso-400-0-1} 
			&   \includegraphics[scale=0.3]{simu1p50-mse-lasso-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu1p50-mse-lasso-1000-0-05}
			&   \includegraphics[scale=0.3]{simu1p50-mse-lasso-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu1p50-mse-lasso-1000-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu2p10-mse-lasso-100-0-05} 
			&  \includegraphics[scale=0.29]{simu2p10-mse-lasso-100-0-1}
			&   \includegraphics[scale=0.29]{simu2p10-mse-lasso-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p10-mse-lasso-400-0-05}
			&   \includegraphics[scale=0.3]{simu2p10-mse-lasso-400-0-1} 
			&   \includegraphics[scale=0.3]{simu2p10-mse-lasso-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p10-mse-lasso-1000-0-05}
			&   \includegraphics[scale=0.3]{simu2p10-mse-lasso-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu2p10-mse-lasso-1000-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu2p50-mse-lasso-100-0-05} 
			&  \includegraphics[scale=0.29]{simu2p50-mse-lasso-100-0-1}
			&   \includegraphics[scale=0.29]{simu2p50-mse-lasso-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p50-mse-lasso-400-0-05}
			&   \includegraphics[scale=0.3]{simu2p50-mse-lasso-400-0-1} 
			&   \includegraphics[scale=0.3]{simu2p50-mse-lasso-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p50-mse-lasso-1000-0-05}
			&   \includegraphics[scale=0.3]{simu2p50-mse-lasso-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu2p50-mse-lasso-1000-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=50,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=50,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simuAMR-mse-lasso-100-50-0-05} 
			&  \includegraphics[scale=0.29]{simuAMR-mse-lasso-100-50-0-1}
			&   \includegraphics[scale=0.29]{simuAMR-mse-lasso-100-50-0-15}
			\\
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-mse-lasso-100-100-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-mse-lasso-100-100-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-mse-lasso-100-100-0-15} 
			\\
			$n=200,\, \epsilon=0.05$ & $n=200,\, \epsilon=0.1$  & $n=200,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-mse-lasso-100-200-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-mse-lasso-100-200-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-mse-lasso-100-200-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=50,\, \epsilon=0.05$ & $n=50,\, \epsilon=0.1$  & $n=50,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simuAMR-mse-lasso-400-50-0-05} 
			&  \includegraphics[scale=0.29]{simuAMR-mse-lasso-400-50-0-1}
			&   \includegraphics[scale=0.29]{simuAMR-mse-lasso-400-50-0-15}
			\\
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-mse-lasso-400-100-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-mse-lasso-400-100-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-mse-lasso-400-100-0-15} 
			\\
			$n=200,\, \epsilon=0.05$ & $n=200,\, \epsilon=0.1$  & $n=200,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-mse-lasso-400-200-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-mse-lasso-400-200-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-mse-lasso-400-200-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=50,\, \epsilon=0.05$ & $n=50,\, \epsilon=0.1$  & $n=50,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simuAMR-mse-lasso-1600-50-0-05} 
			&  \includegraphics[scale=0.29]{simuAMR-mse-lasso-1600-50-0-1}
			&   \includegraphics[scale=0.29]{simuAMR-mse-lasso-1600-50-0-15}
			\\
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-mse-lasso-1600-100-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-mse-lasso-1600-100-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-mse-lasso-1600-100-0-15} 
			\\
			$n=200,\, \epsilon=0.05$ & $n=200,\, \epsilon=0.1$  & $n=200,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-mse-lasso-1600-200-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-mse-lasso-1600-200-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-mse-lasso-1600-200-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu1p10-time-ridge-100-0-05} 
			&  \includegraphics[scale=0.29]{simu1p10-time-ridge-100-0-1}
			&   \includegraphics[scale=0.29]{simu1p10-time-ridge-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu1p10-time-ridge-400-0-05}
			&   \includegraphics[scale=0.3]{simu1p10-time-ridge-400-0-1} 
			&   \includegraphics[scale=0.3]{simu1p10-time-ridge-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu1p10-time-ridge-1000-0-05}
			&   \includegraphics[scale=0.3]{simu1p10-time-ridge-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu1p10-time-ridge-1000-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu1p50-time-ridge-100-0-05} 
			&  \includegraphics[scale=0.29]{simu1p50-time-ridge-100-0-1}
			&   \includegraphics[scale=0.29]{simu1p50-time-ridge-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu1p50-time-ridge-400-0-05}
			&   \includegraphics[scale=0.3]{simu1p50-time-ridge-400-0-1} 
			&   \includegraphics[scale=0.3]{simu1p50-time-ridge-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu1p50-time-ridge-1000-0-05}
			&   \includegraphics[scale=0.3]{simu1p50-time-ridge-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu1p50-time-ridge-1000-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu2p10-time-ridge-100-0-05} 
			&  \includegraphics[scale=0.29]{simu2p10-time-ridge-100-0-1}
			&   \includegraphics[scale=0.29]{simu2p10-time-ridge-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p10-time-ridge-400-0-05}
			&   \includegraphics[scale=0.3]{simu2p10-time-ridge-400-0-1} 
			&   \includegraphics[scale=0.3]{simu2p10-time-ridge-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p10-time-ridge-1000-0-05}
			&   \includegraphics[scale=0.3]{simu2p10-time-ridge-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu2p10-time-ridge-1000-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu2p50-time-ridge-100-0-05} 
			&  \includegraphics[scale=0.29]{simu2p50-time-ridge-100-0-1}
			&   \includegraphics[scale=0.29]{simu2p50-time-ridge-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p50-time-ridge-400-0-05}
			&   \includegraphics[scale=0.3]{simu2p50-time-ridge-400-0-1} 
			&   \includegraphics[scale=0.3]{simu2p50-time-ridge-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p50-time-ridge-1000-0-05}
			&   \includegraphics[scale=0.3]{simu2p50-time-ridge-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu2p50-time-ridge-1000-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu1p10-time-lasso-100-0-05} 
			&  \includegraphics[scale=0.29]{simu1p10-time-lasso-100-0-1}
			&   \includegraphics[scale=0.29]{simu1p10-time-lasso-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu1p10-time-lasso-400-0-05}
			&   \includegraphics[scale=0.3]{simu1p10-time-lasso-400-0-1} 
			&   \includegraphics[scale=0.3]{simu1p10-time-lasso-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu1p10-time-lasso-1000-0-05}
			&   \includegraphics[scale=0.3]{simu1p10-time-lasso-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu1p10-time-lasso-1000-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu1p50-time-lasso-100-0-05} 
			&  \includegraphics[scale=0.29]{simu1p50-time-lasso-100-0-1}
			&   \includegraphics[scale=0.29]{simu1p50-time-lasso-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu1p50-time-lasso-400-0-05}
			&   \includegraphics[scale=0.3]{simu1p50-time-lasso-400-0-1} 
			&   \includegraphics[scale=0.3]{simu1p50-time-lasso-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu1p50-time-lasso-1000-0-05}
			&   \includegraphics[scale=0.3]{simu1p50-time-lasso-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu1p50-time-lasso-1000-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu2p10-time-lasso-100-0-05} 
			&  \includegraphics[scale=0.29]{simu2p10-time-lasso-100-0-1}
			&   \includegraphics[scale=0.29]{simu2p10-time-lasso-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p10-time-lasso-400-0-05}
			&   \includegraphics[scale=0.3]{simu2p10-time-lasso-400-0-1} 
			&   \includegraphics[scale=0.3]{simu2p10-time-lasso-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p10-time-lasso-1000-0-05}
			&   \includegraphics[scale=0.3]{simu2p10-time-lasso-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu2p10-time-lasso-1000-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simu2p50-time-lasso-100-0-05} 
			&  \includegraphics[scale=0.29]{simu2p50-time-lasso-100-0-1}
			&   \includegraphics[scale=0.29]{simu2p50-time-lasso-100-0-15}
			\\
			$n=400,\, \epsilon=0.05$ & $n=400,\, \epsilon=0.1$  & $n=400,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p50-time-lasso-400-0-05}
			&   \includegraphics[scale=0.3]{simu2p50-time-lasso-400-0-1} 
			&   \includegraphics[scale=0.3]{simu2p50-time-lasso-400-0-15} 
			\\
			$n=1000,\, \epsilon=0.05$ & $n=1000,\, \epsilon=0.1$  & $n=1000,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simu2p50-time-lasso-1000-0-05}
			&   \includegraphics[scale=0.3]{simu2p50-time-lasso-1000-0-1} 
			&   \includegraphics[scale=0.3]{simu2p50-time-lasso-1000-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=50,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=50,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simuAMR-time-lasso-100-50-0-05} 
			&  \includegraphics[scale=0.29]{simuAMR-time-lasso-100-50-0-1}
			&   \includegraphics[scale=0.29]{simuAMR-time-lasso-100-50-0-15}
			\\
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-time-lasso-100-100-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-time-lasso-100-100-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-time-lasso-100-100-0-15} 
			\\
			$n=200,\, \epsilon=0.05$ & $n=200,\, \epsilon=0.1$  & $n=200,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-time-lasso-100-200-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-time-lasso-100-200-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-time-lasso-100-200-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=50,\, \epsilon=0.05$ & $n=50,\, \epsilon=0.1$  & $n=50,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simuAMR-time-lasso-400-50-0-05} 
			&  \includegraphics[scale=0.29]{simuAMR-time-lasso-400-50-0-1}
			&   \includegraphics[scale=0.29]{simuAMR-time-lasso-400-50-0-15}
			\\
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-time-lasso-400-100-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-time-lasso-400-100-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-time-lasso-400-100-0-15} 
			\\
			$n=200,\, \epsilon=0.05$ & $n=200,\, \epsilon=0.1$  & $n=200,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-time-lasso-400-200-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-time-lasso-400-200-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-time-lasso-400-200-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=50,\, \epsilon=0.05$ & $n=50,\, \epsilon=0.1$  & $n=50,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simuAMR-time-lasso-1600-50-0-05} 
			&  \includegraphics[scale=0.29]{simuAMR-time-lasso-1600-50-0-1}
			&   \includegraphics[scale=0.29]{simuAMR-time-lasso-1600-50-0-15}
			\\
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-time-lasso-1600-100-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-time-lasso-1600-100-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-time-lasso-1600-100-0-15} 
			\\
			$n=200,\, \epsilon=0.05$ & $n=200,\, \epsilon=0.1$  & $n=200,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-time-lasso-1600-200-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-time-lasso-1600-200-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-time-lasso-1600-200-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=50,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=50,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simuAMR-time-ridge-100-50-0-05} 
			&  \includegraphics[scale=0.29]{simuAMR-time-ridge-100-50-0-1}
			&   \includegraphics[scale=0.29]{simuAMR-time-ridge-100-50-0-15}
			\\
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-time-ridge-100-100-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-time-ridge-100-100-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-time-ridge-100-100-0-15} 
			\\
			$n=200,\, \epsilon=0.05$ & $n=200,\, \epsilon=0.1$  & $n=200,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-time-ridge-100-200-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-time-ridge-100-200-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-time-ridge-100-200-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=50,\, \epsilon=0.05$ & $n=50,\, \epsilon=0.1$  & $n=50,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simuAMR-time-ridge-400-50-0-05} 
			&  \includegraphics[scale=0.29]{simuAMR-time-ridge-400-50-0-1}
			&   \includegraphics[scale=0.29]{simuAMR-time-ridge-400-50-0-15}
			\\
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-time-ridge-400-100-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-time-ridge-400-100-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-time-ridge-400-100-0-15} 
			\\
			$n=200,\, \epsilon=0.05$ & $n=200,\, \epsilon=0.1$  & $n=200,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-time-ridge-400-200-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-time-ridge-400-200-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-time-ridge-400-200-0-15}
		\end{tabular}
\begin{tabular}{GGG}
			$n=50,\, \epsilon=0.05$ & $n=50,\, \epsilon=0.1$  & $n=50,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.29]{simuAMR-time-ridge-1600-50-0-05} 
			&  \includegraphics[scale=0.29]{simuAMR-time-ridge-1600-50-0-1}
			&   \includegraphics[scale=0.29]{simuAMR-time-ridge-1600-50-0-15}
			\\
			$n=100,\, \epsilon=0.05$ & $n=100,\, \epsilon=0.1$  & $n=100,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-time-ridge-1600-100-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-time-ridge-1600-100-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-time-ridge-1600-100-0-15} 
			\\
			$n=200,\, \epsilon=0.05$ & $n=200,\, \epsilon=0.1$  & $n=200,\, \epsilon=0.15$ \\
			\includegraphics[scale=0.3]{simuAMR-time-ridge-1600-200-0-05}
			&   \includegraphics[scale=0.3]{simuAMR-time-ridge-1600-200-0-1} 
			&   \includegraphics[scale=0.3]{simuAMR-time-ridge-1600-200-0-15}
		\end{tabular}
